Right-handed charged currents in the era of the Large Hadron Collider

We discuss the phenomenology of right-handed charged currents in the framework of the Standard Model Effective Field Theory, in which they arise due to a single gauge-invariant dimension-six operator. We study the manifestations of the nine complex couplings of the $W$ to right-handed quarks in collider physics, flavor physics, and low-energy precision measurements. We first obtain constraints on the couplings under the assumption that the right-handed operator is the dominant correction to the Standard Model at observable energies. We subsequently study the impact of degeneracies with other Beyond-the-Standard-Model effective interactions and identify observables, both at colliders and low-energy experiments, that would uniquely point to right-handed charged currents.

==> cb_ub_chart.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
    interval & carT & carD  \\
    Collider    & .5& .5 \\
    Semi-leptonic    & 4.7 & 3.1  \\
    EDMs    &.1 & 0.8\\
   S & .1 &.1\\
    B& 2.3  & 1.6 \\
    }\mydata
\begin{tikzpicture}
    \begin{axis}[
            ybar,ymode=log,
           log origin=infty    ,         
            bar width=.5cm, 
            width=.5\textwidth,
            height=.20\textwidth,
            legend style={at={(0.5,1.40)},
                anchor=north,legend columns=-1},
           symbolic  x coords={Collider,Semi-leptonic,EDMs, S,B},
                                 enlarge x limits=.15,
            xtick=data,
            xticklabel style={align=center,text width=1cm, font=\tiny},
            xticklabels={Collider,Semi-leptonic,EDMs, $\Delta S=1$,$\Delta B=1$},
            tick label style={font=\tiny},
            ytick={0.1,1,10,100,1000},
            ylabel={$\Lambda\,$ (TeV)}, 
       nodes near coords/.append style={font=\tiny},                    
              ymin=.1,ymax=1000,
                          ytick pos=left,
            nodes near coords align={vertical},            
            point meta=rawy  ]			
        \addplot +[black,fill=blue, fill opacity=.51, nodes near coords={\ifnum\coordindex=3\else{\ifnum\coordindex=2\else{\ifnum\coordindex=3\else{\ifnum\coordindex=3\else{\pgfmathprintnumber[fixed,fixed zerofill,fixed relative, precision=2]{\pgfplotspointmeta}}\fi}\fi}\fi }\fi}]  table[x=interval,y=carT]{\mydata};
        \addplot   +[black,fill=red, fill opacity=.51,nodes near coords={\ifnum\coordindex=3\else{\ifnum\coordindex=3\else{\ifnum\coordindex=3\else{\ifnum\coordindex=3\else{\pgfmathprintnumber[fixed,fixed zerofill,precision=1]{\pgfplotspointmeta}}\fi}\fi}\fi }\fi}]  table[x=interval,y=carD]{\mydata};
       \legend{Re$\,\xi_{cb}$,Im$\,\xi_{cb}$};
    \end{axis}

\end{tikzpicture}
\pgfplotstableread[row sep=\\,col sep=&]{
    interval & carT & carD  \\
    Collider    & 0.9& 0.9 \\
    Semi-leptonic    & 4.8 & 15.3\\
    EDMs    &8.1 & 4.8  \\
   S & .1 &.1 \\
    B& .1  & .1 \\
    }\mydata
\begin{tikzpicture}
    \begin{axis}[
            ybar,ymode=log,
             log origin=infty    ,    
            bar width=.5cm, 
            width=.5\textwidth,
            height=.20\textwidth,
            legend style={at={(0.5,1.40)},
                anchor=north,legend columns=-1},
           symbolic  x coords={Collider,Semi-leptonic,EDMs, S,B},
                                 enlarge x limits=.15,
            xtick=data,
            xticklabel style={align=center,text width=1cm, font=\tiny},
            xticklabels={Collider,Semi-leptonic,EDMs, $\Delta S=1$,$\Delta B=1$},
            tick label style={font=\tiny},
            ytick={0.1,1,10,100,1000},
                        ytick pos=left,
       nodes near coords/.append style={font=\tiny},                    
              ymin=.1,ymax=1000,
            nodes near coords align={vertical},            
            point meta=rawy  ]			
        \addplot +[black,fill=blue, fill opacity=.51,nodes near coords={\ifnum\coordindex=3\else{\ifnum\coordindex=3\else{\ifnum\coordindex=3\else{\ifnum\coordindex=4\else{\pgfmathprintnumber[fixed,fixed zerofill,fixed relative, precision=2]{\pgfplotspointmeta}}\fi}\fi}\fi }\fi}]  table[x=interval,y=carT]{\mydata};
        \addplot   +[black,fill=red, fill opacity=.51,nodes near coords={\ifnum\coordindex=4\else{\ifnum\coordindex=3\else{\ifnum\coordindex=4\else{\pgfmathprintnumber[fixed,fixed zerofill,fixed relative, precision=2]{\pgfplotspointmeta}}\fi}\fi}\fi }]  table[x=interval,y=carD]{\mydata};
       \legend{Re$\,\xi_{ub}$,Im$\,\xi_{ub}$};
    \end{axis}
\end{tikzpicture}

==> cd_cs_chart.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
    interval & carT & carD  \\
    Collider    & 0.9& 0.9 \\
    Semi-leptonic    & 2.4 & 1.2\\
    EDMs    &2.7 & 108.2  \\
   S & .1 &6.0 \\
    B& .1  & .1 \\
    }\mydata
\begin{tikzpicture}
    \begin{axis}[
            ybar,ymode=log,
           log origin=infty    ,         
            bar width=.5cm, 
            width=.5\textwidth,
            height=.20\textwidth,
            legend style={at={(0.5,1.40)},
                anchor=north,legend columns=-1},
           symbolic  x coords={Collider,Semi-leptonic,EDMs, S,B},
                                 enlarge x limits=.15,
            xtick=data,
            xticklabel style={align=center,text width=1cm, font=\tiny},
            xticklabels={Collider,Semi-leptonic,EDMs, $\Delta S=1$,$\Delta B=1$},
            tick label style={font=\tiny},
            ytick={0.1,1,10,100,1000},
            ylabel={$\Lambda\,$ (TeV)}, 
       nodes near coords/.append style={font=\tiny},                    
              ymin=.1,ymax=1000,
                          ytick pos=left,
            nodes near coords align={vertical},            
            point meta=rawy  ]			
        \addplot +[black,fill=blue, fill opacity=.51, nodes near coords={\ifnum\coordindex=3\else{\ifnum\coordindex=3\else{\ifnum\coordindex=3\else{\ifnum\coordindex=4\else{\pgfmathprintnumber[fixed,fixed zerofill,fixed relative, precision=2]{\pgfplotspointmeta}}\fi}\fi}\fi }\fi}]  table[x=interval,y=carT]{\mydata};
        \addplot   +[black,fill=red, fill opacity=.51,nodes near coords={\ifnum\coordindex=4\else{\ifnum\coordindex=4\else{\ifnum\coordindex=4\else{\pgfmathprintnumber[fixed,fixed zerofill,fixed relative, precision=2]{\pgfplotspointmeta}}\fi}\fi}\fi }]  table[x=interval,y=carD]{\mydata};
       \legend{Re$\,\xi_{cd}$,Im$\,\xi_{cd}$}
% \node [ style={font=\small}, xshift=8, text depth=0ex, rotate=0] at (axis cs:S,1) {\color{black} $\frac{\ep^{\prime}}{\ep}$ };
    \end{axis}

\end{tikzpicture}
\pgfplotstableread[row sep=\\,col sep=&]{
    interval & carT & carD  \\
    Collider    & 0.6& 0.6 \\
    Semi-leptonic    & 1.2 & 0.4   \\
    EDMs    &.1 & .1  \\
   S & .1 &2.9 \\
    B& .1  & .1\\
    }\mydata
\begin{tikzpicture}
    \begin{axis}[
            ybar,ymode=log,
             log origin=infty    ,    
            bar width=.5cm, 
            width=.5\textwidth,
            height=.20\textwidth,
            legend style={at={(0.5,1.40)},
                anchor=north,legend columns=-1},
           symbolic  x coords={Collider,Semi-leptonic,EDMs, S,B},
                                 enlarge x limits=.15,
            xtick=data,
            xticklabel style={align=center,text width=1cm, font=\tiny},
            xticklabels={Collider,Semi-leptonic,EDMs, $\Delta S=1$,$\Delta B=1$},
            tick label style={font=\tiny},
            ytick={0.1,1,10,100,1000},
       nodes near coords/.append style={font=\tiny},                    
              ymin=.1,ymax=1000,
                          ytick pos=left,
            nodes near coords align={vertical},            
            point meta=rawy  ]			
        \addplot +[black,fill=blue, fill opacity=.51,nodes near coords={\ifnum\coordindex=2\else{\ifnum\coordindex=2\else{\ifnum\coordindex=3\else{\ifnum\coordindex=4\else{\pgfmathprintnumber[fixed,fixed zerofill,fixed relative, precision=2]{\pgfplotspointmeta}}\fi}\fi}\fi }\fi}]  table[x=interval,y=carT]{\mydata};
        \addplot   +[black,fill=red, fill opacity=.51,nodes near coords={\ifnum\coordindex=2\else{\ifnum\coordindex=2\else{\ifnum\coordindex=2\else{\ifnum\coordindex=4\else{\pgfmathprintnumber[fixed,fixed zerofill,fixed relative, precision=2]{\pgfplotspointmeta}}\fi}\fi}\fi }\fi}]  table[x=interval,y=carD]{\mydata};
       \legend{Re$\,\xi_{cs}$,Im$\,\xi_{cs}$};
    \end{axis}
\end{tikzpicture}

==> summary_chart.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    interval & carT & carD  \\
    ud    & 11.5& 11.5 \\
    us    & 5.3 & 5.3\\
    ub    &8.1 & 45.9\\
    cd &2.7 & 6.4\\
    cs & 1.2  & 1.2 \\
    cb & 4.7  & 4.7 \\
	td & 82.7 &210\\
    ts & 27.9  & 27.9\\
    tb & 6.3  & 6.3 \\    
    }\mydata
\begin{tikzpicture}
    \begin{axis}[
            ybar,ymode=log,
           log origin=infty    ,         
            bar width=.5cm, 
            bar shift=0pt,
            width=.5\textwidth,
            height=.20\textwidth,
            legend style={at={(0.5,1.40)},
                anchor=north,legend columns=-1},
           symbolic  x coords={ud,us,ub,cd,cs,cb,td,ts,tb},
                                 enlarge x limits=.08,
            xtick=data,
            xticklabels={$\xi_{ud}$,$\xi_{us}$,$\xi_{ub}$,$\xi_{cd}$,$\xi_{cs}$,$\xi_{cb}$,$\xi_{td}$,$\xi_{ts}$,$\xi_{tb}$},
            tick label style={font=\small},
            ytick={0.1,1,10,100,1000,10000},
            ylabel={$\Lambda\,$ (TeV)}, 
       nodes near coords/.append style={font=\tiny},                    
              ymin=1,ymax=30000,
                          ytick pos=left,
            nodes near coords align={vertical},            
            point meta=rawy  ]			
         \addplot[fill=blue, fill opacity=.3]  table[x=interval,y=carT]{\mydata};
        \addplot[nodes near coords={\pgfmathprintnumber[fixed,fixed zerofill,fixed relative, precision=2]{\pgfplotspointmeta}}, dashed, fill=blue, fill opacity=.3]     table[x=interval,y=carD]{\mydata};
       \legend{Re$\,\xi_{ij}$}
% \node [ style={font=\small}, xshift=8, text depth=0ex, rotate=0] at (axis cs:S,1) {\color{black} $\frac{\ep^{\prime}}{\ep}$ };
    \end{axis}
\end{tikzpicture}
\pgfplotstableread[row sep=\\,col sep=&]{
    interval & carT & carD  \\
    ud    & 136.1 &1700\\
    us    &  283.3 & 606\\
    ub    &15.3  & 27\\
    cd &108.2 & 260\\
    cs & 2.9 & 32\\
    cb &  3.1 & 3.1\\
	td & 129.7 &330 \\
    ts &  29.2 &40\\
    tb &  5.0 & 16.7\\    
    }\mydata
\begin{tikzpicture}
    \begin{axis}[
            ybar,ymode=log,
           log origin=infty    ,         
            bar width=.5cm, 
            bar shift=0pt,
            width=.5\textwidth,
            height=.20\textwidth,
            legend style={at={(0.5,1.40)},
                anchor=north,legend columns=-1},
           symbolic  x coords={ud,us,ub,cd,cs,cb,td,ts,tb},
                                 enlarge x limits=.08,
            xtick=data,
            xticklabels={$\xi_{ud}$,$\xi_{us}$,$\xi_{ub}$,$\xi_{cd}$,$\xi_{cs}$,$\xi_{cb}$,$\xi_{td}$,$\xi_{ts}$,$\xi_{tb}$},
            tick label style={font=\small},
            ytick={0.1,1,10,100,1000,10000}, 
       nodes near coords/.append style={font=\tiny},                    
              ymin=1,ymax=30000,
                          ytick pos=left,
            nodes near coords align={vertical},            
            point meta=rawy  ]			
        \addplot[fill=red, fill opacity=.3]  table[x=interval,y=carT]{\mydata};
        \addplot[nodes near coords={\pgfmathprintnumber[fixed,fixed zerofill,fixed relative, precision=2]{\pgfplotspointmeta}}, dashed, fill=red, fill opacity=.3]     table[x=interval,y=carD]{\mydata};
       \legend{Im$\,\xi_{ij}$}
% \node [ style={font=\small}, xshift=8, text depth=0ex, rotate=0] at (axis cs:S,1) {\color{black} $\frac{\ep^{\prime}}{\ep}$ };
    \end{axis}
\end{tikzpicture}

\pgfplotstableread[row sep=\\,col sep=&]{
    interval & carT & carD  \\
    ud    & 11.5& 136.1 \\
    us    & 5.3 & 283.3\\
    ub    &8.1 & 15.3  \\
    cd &2.7 & 108.2  \\
    cs & 1.2  & 2.9 \\
    cb & 4.7  & 3.1 \\
	td & 82.7 &129.7 \\
    ts & 27.9  & 29.2 \\
    tb & 5.0  & 5.0 \\    
    }\mydata
%\begin{tikzpicture}
%    \begin{axis}[
%            ybar,ymode=log,
%           log origin=infty    ,         
%            bar width=.5cm, 
%            width=1\textwidth,
%            height=.20\textwidth,
%            legend style={at={(0.5,1.40)},
%                anchor=north,legend columns=-1},
%           symbolic  x coords={ud,us,ub,cd,cs,cb,td,ts,tb},
%                                 enlarge x limits=.08,
%            xtick=data,
%            xticklabels={$\xi_{ud}$,$\xi_{us}$,$\xi_{ub}$,$\xi_{cd}$,$\xi_{cs}$,$\xi_{cb}$,$\xi_{td}$,$\xi_{ts}$,$\xi_{tb}$},
%            tick label style={font=\small},
%            ytick={0.1,1,10,100,1000},
 %           ylabel={$\Lambda\,$ (TeV)}, 
 %      nodes near coords/.append style={font=\tiny},                    
%              ymin=.1,ymax=3000,
%                          ytick pos=left,
 %           nodes near coords align={vertical},            
 %           point meta=rawy  ]			
 %       \addplot +[ nodes near coords={\pgfmathprintnumber[fixed,fixed zerofill,fixed relative, precision=2]{\pgfplotspointmeta}}]  table[x=interval,y=carT]{\mydata};
%        \addplot   +[nodes near coords={\pgfmathprintnumber[fixed,fixed zerofill,fixed relative, precision=2]{\pgfplotspointmeta}}]  table[x=interval,y=carD]{\mydata};
 %      \legend{Re$\,\xi_{ij}$,Im$\,\xi_{ij}$}
% \node [ style={font=\small}, xshift=8, text depth=0ex, rotate=0] at (axis cs:S,1) {\color{black} $\frac{\ep^{\prime}}{\ep}$ };
  %  \end{axis}
%\end{tikzpicture}

==> top_line_chart.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
    interval & carT & carD  \\
    Collider    & 0.7& .7 \\
    Semi-leptonic    & .1 & .1   \\
    EDMs    &82.7 & 129.7\\
   S & 1.0 &7.5\\
    B& 24.9  & 24.9 \\
    }\mydata
\begin{tikzpicture}
    \begin{axis}[
            ybar,ymode=log,
           log origin=infty    ,         
            bar width=.5cm, 
            width=.5\textwidth,
            height=.20\textwidth,
            legend style={at={(0.5,1.40)},
                anchor=north,legend columns=-1},
           symbolic  x coords={Collider,Semi-leptonic,EDMs, S,B},
                                 enlarge x limits=.15,
            xtick=data,
            xticklabel style={align=center,text width=1cm, font=\tiny},
            xticklabels={Collider,Semi-leptonic,EDMs, $\Delta S=1$,$\Delta B=1$},
            tick label style={font=\tiny},
            ytick={0.1,1,10,100,1000},
                        ytick pos=left,
            ylabel={$\Lambda\,$ (TeV)}, 
       nodes near coords/.append style={font=\tiny},                    
              ymin=.1,ymax=1000,
            nodes near coords align={vertical},            
            point meta=rawy  ]			
        \addplot +[black, fill=blue, fill opacity=.51,nodes near coords={\ifnum\coordindex=1\else{\ifnum\coordindex=1\else{\pgfmathprintnumber[fixed,fixed zerofill,fixed relative, precision=2]{\pgfplotspointmeta}}\fi}\fi}]  table[x=interval,y=carT]{\mydata};
        \addplot   +[black,fill=red, fill opacity=.51,nodes near coords={\ifnum\coordindex=1\else{\ifnum\coordindex=1\else{\pgfmathprintnumber[fixed,fixed zerofill,fixed relative, precision=2]{\pgfplotspointmeta}}\fi}\fi}]  table[x=interval,y=carD]{\mydata};
       \legend{Re$\,\xi_{td}$,Im$\,\xi_{td}$}
% \node [ style={font=\small}, xshift=8, text depth=0ex, rotate=0] at (axis cs:S,10) {\color{black} $\frac{\ep^{\prime}}{\ep}$ };
    \end{axis}

\end{tikzpicture}
\pgfplotstableread[row sep=\\,col sep=&]{
    interval & carT & carD  \\
    Collider    & .5& .5 \\
    Semi-leptonic    & .1 & .1   \\
    EDMs    &.1 & .1  \\
   S & 2.1 &3.4\\
    B& 27.9  & 29.2 \\
    }\mydata
\begin{tikzpicture}
    \begin{axis}[
            ybar,ymode=log,
             log origin=infty    ,    
            bar width=.5cm, 
            width=.5\textwidth,
            height=.20\textwidth,
            legend style={at={(0.5,1.40)},
                anchor=north,legend columns=-1},
           symbolic  x coords={Collider,Semi-leptonic,EDMs, S,B},
                                 enlarge x limits=.15,
            xtick=data,
            xticklabel style={align=center,text width=1cm, font=\tiny},
            xticklabels={Collider,Semi-leptonic,EDMs, $\Delta S=1$,$\Delta B=1$},
            tick label style={font=\tiny},
            ytick={0.1,1,10,100,1000},
                        ytick pos=left,
       nodes near coords/.append style={font=\tiny},                    
              ymin=.1,ymax=1000,
            nodes near coords align={vertical},            
            point meta=rawy  ]			
        \addplot +[black,fill=blue, fill opacity=.51,nodes near coords={\ifnum\coordindex=1\else{\ifnum\coordindex=2\else{\ifnum\coordindex=1\else{\pgfmathprintnumber[fixed,fixed zerofill,fixed relative, precision=2]{\pgfplotspointmeta}}\fi}\fi}\fi}]  table[x=interval,y=carT]{\mydata};
        \addplot   +[black,fill=red, fill opacity=.51,nodes near coords={\ifnum\coordindex=2\else{\ifnum\coordindex=1\else{\pgfmathprintnumber[fixed,fixed zerofill,fixed relative, precision=2]{\pgfplotspointmeta}}\fi}\fi}]  table[x=interval,y=carD]{\mydata};
       \legend{Re$\,\xi_{ts}$,Im$\,\xi_{ts}$}
 %\node [ style={font=\small}, xshift=8, text depth=0ex, rotate=0] at (axis cs:S,10) {\color{black} $\frac{\ep^{\prime}}{\ep}$ };
    \end{axis}

\end{tikzpicture}



\pgfplotstableread[row sep=\\,col sep=&]{
    interval & carT & carD  \\
    Collider    & .7& .6 \\
    Semi-leptonic    & .1 & .1   \\
    EDMs    &.1 & 5.0  \\
   S & .1 &.1 \\
    B& 6.3  & 3.2 \\
    }\mydata
\begin{center}
\begin{tikzpicture}
    \begin{axis}[
            ybar,ymode=log,
             log origin=infty    ,    
            bar width=.5cm, 
            width=.5\textwidth,
            height=.20\textwidth,
            legend style={at={(0.5,1.40)},
                anchor=north,legend columns=-1},
           symbolic  x coords={Collider,Semi-leptonic,EDMs, S,B},
                      enlarge x limits=.15,
            xtick=data,
            xticklabel style={align=center,text width=1cm, font=\tiny},
            xticklabels={Collider,Semi-leptonic,EDMs, $\Delta S=1$,$\Delta B=1$},
            tick label style={font=\tiny},
            ytick={0.1,1,10,100,1000},
            ytick pos=left,
            ylabel={$\Lambda\,$ (TeV)}, 
       nodes near coords/.append style={font=\tiny},                    
              ymin=.1,ymax=1000,
            nodes near coords align={vertical},            
            point meta=rawy  ]			
        \addplot +[black,fill=blue, fill opacity=.51,nodes near coords={
        \ifnum\coordindex=1    
        \else{\ifnum\coordindex=2\else{\ifnum\coordindex=3\else{\ifnum\coordindex=3\else{\pgfmathprintnumber[fixed,fixed zerofill,fixed relative, precision=2]{\pgfplotspointmeta}}\fi}\fi}\fi }\fi}]  table[x=interval,y=carT]{\mydata};
        \addplot   +[black,fill=red, fill opacity=.51,nodes near coords={\ifnum\coordindex=1\else{\ifnum\coordindex=3\else{\ifnum\coordindex=3\else{\ifnum\coordindex=3\else{\pgfmathprintnumber[fixed,fixed zerofill,fixed relative, precision=2]{\pgfplotspointmeta}}\fi}\fi}\fi }\fi}]  table[x=interval,y=carD]{\mydata};
       \legend{Re$\,\xi_{tb}$,Im$\,\xi_{tb}$}
 %\node [ style={font=\small}, xshift=8, text depth=0ex, rotate=0] at (axis cs:S,10) {\color{black} $\frac{\ep^{\prime}}{\ep}$ };
    \end{axis}
\end{tikzpicture}
\end{center}

==> ud_us_chart.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
    interval & carT & carD  \\
    Collider    & 1.3& 1.3 \\
    Semi-leptonic    & 11.5 & 11   \\
    EDMs    &.1 & 100.3  \\
   S & .1 &136.1 \\
    B& .1  & .1 \\
    }\mydata
\begin{tikzpicture}
    \begin{axis}[
            ybar,ymode=log,
           log origin=infty    ,         
            bar width=.5cm, 
            width=.5\textwidth,
            height=.20\textwidth,
            legend style={at={(0.5,1.40)},
                anchor=north,legend columns=-1},
           symbolic  x coords={Collider,Semi-leptonic,EDMs, S,B},
           enlarge x limits=.15,
            xtick=data,
            xticklabel style={align=center,text width=1cm, font=\tiny},
            xticklabels={Collider,Semi-leptonic,EDMs, $\Delta S=1$,$\Delta B=1$},
            tick label style={font=\tiny},
            ytick={0.1,1,10,100,1000},
            ylabel={$\Lambda\,$ (TeV)}, 
       nodes near coords/.append style={font=\tiny},                    
              ymin=.1,ymax=1000,
                          ytick pos=left,
            nodes near coords align={vertical},            
            point meta=rawy  ]			
        \addplot +[black,fill=blue, fill opacity=.51,nodes near coords={\ifnum\coordindex=2\else{\ifnum\coordindex=3\else{\ifnum\coordindex=4\else{\pgfmathprintnumber[fixed,fixed zerofill,fixed relative, precision=2]{\pgfplotspointmeta}}\fi}\fi}\fi}]  table[x=interval,y=carT]{\mydata};
        \addplot   +[black,fill=red, fill opacity=.51,nodes near coords={\ifnum\coordindex=4\else{\pgfmathprintnumber[fixed,fixed zerofill,fixed relative, precision=2]{\pgfplotspointmeta}}\fi}]  table[x=interval,y=carD]{\mydata};
       \legend{Re$\,\xi_{ud}$,Im$\,\xi_{ud}$}
 %\node [ style={font=\small}, xshift=8, text depth=0ex, rotate=0] at (axis cs:S,10) {\color{black} $\frac{\ep^{\prime}}{\ep}$ };
    \end{axis}

\end{tikzpicture}
\pgfplotstableread[row sep=\\,col sep=&]{
    interval & carT & carD  \\
    Collider    & 1.1& 1.1 \\
    Semi-leptonic    & 5.3 & 2.0   \\
    EDMs    &.1 & 67.4  \\
   S & .1 &283.3 \\
    B& .1  & .1 \\
    }\mydata
\begin{tikzpicture}
    \begin{axis}[
            ybar,ymode=log,
             log origin=infty    ,    
            bar width=.5cm, 
            width=.5\textwidth,
            height=.20\textwidth,
            legend style={at={(0.5,1.40)},
                anchor=north,legend columns=-1},
           symbolic  x coords={Collider,Semi-leptonic,EDMs, S,B},
                                 enlarge x limits=.15,
            xtick=data,
            xticklabel style={align=center,text width=1cm, font=\tiny},
            xticklabels={Collider,Semi-leptonic,EDMs, $\Delta S=1$,$\Delta B=1$},
            tick label style={font=\tiny},
            ytick={0.1,1,10,100,1000},
       nodes near coords/.append style={font=\tiny},                    
              ymin=.1,ymax=3000,
                          ytick pos=left,
            nodes near coords align={vertical},            
            point meta=rawy  ]			
        \addplot +[black,fill=blue, fill opacity=.51,nodes near coords={\ifnum\coordindex=2\else{\ifnum\coordindex=2\else{\ifnum\coordindex=3\else{\ifnum\coordindex=4\else{\pgfmathprintnumber[fixed,fixed zerofill,fixed relative, precision=2]{\pgfplotspointmeta}}\fi}\fi}\fi }\fi}]  table[x=interval,y=carT]{\mydata};
        \addplot   +[black,fill=red, fill opacity=.51,nodes near coords={\ifnum\coordindex=4\else{\pgfmathprintnumber[fixed,fixed zerofill,fixed relative, precision=2]{\pgfplotspointmeta}}\fi}]  table[x=interval,y=carD]{\mydata};
       \legend{Re$\,\xi_{us}$,Im$\,\xi_{us}$}
% \node [ style={font=\small}, xshift=8, text depth=0ex, rotate=0] at (axis cs:S,10) {\color{black} $\frac{\ep^{\prime}}{\ep}$ };
    \end{axis}
\end{tikzpicture}
